Resurgence of high-energy string amplitudes

We analyze the fixed-angle high-energy ($\alpha' \to \infty$) structure of $n$-point tree-level string amplitudes from complementary perspectives: locally via saddle-point expansions, algebraically via difference equations and their asymptotic structure, analytically via Aomoto-Gauss-Manin connection and Mellin-Barnes representation, and geometrically via twisted intersection theory and Lefschetz thimbles. Using, in turn, saddle-point analysis and finite-difference equations in the kinematic variables, we show that the perturbative coefficients in the resulting asymptotic series in $1/\alpha'$ are organized by Bernoulli-number data, rather than by the multiple zeta values characteristic of the low-energy $\alpha' \to 0$ regime. Resurgence theory allows upgrading these divergent series to transseries whose Stokes data capture the analytic continuation between unphysical and physical kinematic regions in the form of non-perturbative monodromy contributions. We derive the transseries for four-point open string amplitudes explicitly. We also construct a differential and Mellin formulation which place their low- and high-energy expansions in a common analytic framework and unifies them as asymptotic sectors of the same underlying object. We extend the difference-equation analysis to $n \geq 5$, where it yields perturbative high-energy asymptotic expansions and leads naturally to a higher-rank connection problem. Finally, translating our asymptotic analysis into the language of twisted de Rham theory, we derive an alternative double-copy representation of the high-energy limit of closed-string amplitudes in terms of Lefschetz thimbles for any $n$.

==> tikzBorel.tex <==
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round] 

% LEFT 
\draw[black!90, ->] (0,-2.5) -- (0,2);
\node[black!80,left] at (0,2) {$\Im(\zeta)$};
\draw[black!90, ->] (-0.5,-2) -- (1,-2);
\node[black!80,right] at (1,-2) {$\Re(\zeta)$};

%drawing the crosses
\foreach \y in {-1,0,1}{ 
    \draw[red!90!black, line width=0.9pt] (-0.14,\y-0.14) -- (0.14,\y+0.14); 
    \draw[red!90!black, line width=0.9pt] (-0.14,\y+0.14) -- (0.14,\y-0.14); 
}

% V-shaped rays with mid-arrowheads 
\draw[blue!70!black, line width=1pt, postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow{Stealth[length=3mm]}}}] (0,-2) -- (-2.0,2.0); 
\draw[blue!70!black, line width=1pt, postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow{Stealth[length=3mm]}}}] (0,-2) -- (2.0,2.0); 

\node[blue!70!black,left] at (-2.1,1.2) {$\mathcal{L}^{\pi/2}_+$};
\node[blue!70!black,right] at (2.0,1) {$\mathcal{L}^{\pi/2}_-$};

% MIDDLE ARROW 
\draw[black!80, line width=1pt, ->] (3.5,0) -- (5.5,0);

% RIGHT 
\draw[black!90, ->] (8,-2.5) -- (8,2); 
\node[black!80,left] at (8,2) {$\Im(\zeta)$};
\draw[black!90, ->] (7.5,-2) -- (9,-2);
\node[black!80,right] at (9,-2) {$\Re(\zeta)$};

\foreach \y in {1,0,-1}{ 
    \draw[blue!70!black, line width=1pt] (8,\y) circle (0.4); 
    \draw[blue!70!black, line width=1pt, ->] ($ (8,\y) + (-280:0.4) $) arc (-280:-330:0.4); 
    \draw[red!90!black, line width=0.9pt] ($ (8,\y) + (-0.14,-0.14) $) -- ($ (8,\y) + (0.14,0.14) $); 
    \draw[red!90!black, line width=0.9pt] ($ (8,\y) + (-0.14,0.14) $) -- ($ (8,\y) + (0.14,-0.14) $); 
} 

\node[blue!70!black,right] at (9,1.5) {$\mathcal{L}^{\pi/2}_+ - \mathcal{L}^{\pi/2}_-$}; 

\end{tikzpicture}

==> tikzContour.tex <==
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round]

\newcommand\spiral{}% Just for safety so \def won't overwrite something
\def\spiral[#1](#2)(#3:#4:#5){
    % \spiral[draw options](placement)(end angle:revolutions:final radius)
    \pgfmathsetmacro{\domain}{pi*#3/180+#4*2*pi}
    \draw [#1,shift={(#2)}, domain=10:\domain,variable=\t,smooth,samples=int(\domain/0.08)] 
    plot ({\t r}: {#5*\t/\domain})
}

%main line
\draw[blue!70!black, line width=1pt, postaction={decorate}, decoration={markings, mark=at position 0.5 with {\arrow{Stealth[length=3mm]}}}] (-2,0) -- (2,0);
\node[blue!70!black,above] at (0,0) {$C_\epsilon$};

% spirals at the endpoints
\spiral[blue!70!black, line width=1pt](-4,0)(0:5:2);
\spiral[blue!70!black, line width=1pt](4,0)(180:5:2);

% points 
\fill (-4,0) circle (2pt);
\fill (4,0) circle (2pt);

% labels
\node[black,above] at (-4,0) {$0$};
\node[black,above] at (4,0) {$1$};

\end{tikzpicture}

==> tikzMellin.tex <==
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round] 
%\draw[step=0.2cm, gray!25] (-3.5,-4.5) grid (11.5,4.5);

% axis 
\draw[black!90,->] (0,-3) -- (0,3);
\draw[black!90,->] (-6,0) -- (6,0);
\node[black!80,above] at (0,3) {$\Im(s)$};
\node[black!80,right] at (6,0) {$\Re(s)$};

%vertical dashed line
\draw[OliveGreen,dashed,line width=1pt] (0.7,-2.5) -- (0.7,2.5);
\node[OliveGreen, below] at (0.7,-2.5) {$+c$};

% points 
\foreach \y in {-2,-1,1,2}{ 
    \fill (2*\y,0) circle (2pt);
    \node[black,below] at (2*\y,0) {$\y$};
}
\fill (0,0) circle (2pt);

%horizontal dotted lines
\draw[black,dotted] (4.5,-0.2) -- (6,-0.2);
\draw[black,dotted] (-4.5,-0.2) -- (-6,-0.2);


%arrow from a domain to the other
\node (A) at (6,3) {};
\node (C) at (1,0) {};
\node (B) at (6,-3) {};

% blue curve (opening left)
\draw[MidnightBlue, line width=1pt, domain=-2.5:2.5, samples=100]
plot ({0.4 - 0.9*\x*\x}, {\x});
\node[MidnightBlue,left] at (-4,2.8) {$\zeta(m >1)$};

% red curve (opening right)
\draw[BrickRed, line width=1pt, domain=-3.5:3.5, samples=100]
plot ({1 + 0.4*\x*\x}, {\x});
\node[BrickRed,right] at (5.5,3.1) {$\zeta(n \leq 0)$};

\end{tikzpicture}

==> tikzPunctures.tex <==
\begin{comment}
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round] 
%\draw[step=1cm, gray!25, dashed] (-7.2,-3) grid (7.8,3.5);

%LEFT 
\fill[color=blue!10!white, draw=none] (0,0) -- (2,2) -- (0,2);
\draw[] (0.65,1.35) node {\textcolor{Maroon}{$\gamma_5$}};
\draw[thick,->] (-1,0) node[xshift=-10] {\footnotesize$0$} -- (3,0) node[yshift=-10] {$\Re z_2$};
\draw[thick] (-1,2) node[xshift=-10] {\footnotesize$1$} -- (3,2);
\draw[thick,->] (0,-1) node[yshift=-10] {\footnotesize$0$} -- (0,3) node[xshift=-20] {$\Re z_3$};
\draw[thick] (2,-1) node[yshift=-10] {\footnotesize$1$} -- (2,3);
\draw[thick] (-0.5,-0.5) -- (2.5,2.5);
\end{tikzpicture}

\begin{tikzpicture}
\fill[color=blue!10!white, draw=none] (0.4,0.4) -- (1.6,1.6) -- (1.3,2) -- (0,2) -- (0,0.7);
\draw[] (0.65,1.35) node {\textcolor{Maroon}{$\tilde\gamma_5$}};
\draw[thick,->] (0.5,0) -- (3,0) node[yshift=-10] {\footnotesize$\Re z_2$};
\draw[thick] (-1,2) node[xshift=-10] {\footnotesize$1$} -- (1.5,2);
\draw[thick,->] (0,0.5) -- (0,3) node[xshift=-20] {\footnotesize$\Re z_3$};
\draw[thick] (2,-1) node[yshift=-10] {\footnotesize$1$} -- (2,1.5);
\draw[thick] (0.3,0.3) -- (1.7,1.7);
\draw[thick] (1,-1) arc (0:90:2);
\draw[thick] (3,1) arc (-90:-180:2);
\end{tikzpicture}
\end{comment}

\begin{tikzpicture}[>=Stealth, line join=round, line cap=round]

% LEFT picture
\begin{scope}[shift={(0,0)}]
\fill[color=blue!10!white, draw=none] (0,0) -- (2,2) -- (0,2);
\draw[] (0.65,1.35) node {\textcolor{blue}{$C_{23}$}};
\draw[thick,->] (-1,0) node[xshift=-10] {$0$} -- (3,0) node[yshift=-10] {$\Re z_2$};
\draw[thick] (-1,2) node[xshift=-10] {$1$} -- (3,2);
\draw[thick,->] (0,-1) node[yshift=-10] {$0$} -- (0,3) node[xshift=-20] {$\Re z_3$};
\draw[thick] (2,-1) node[yshift=-10] {$1$} -- (2,3);
\draw[thick] (-0.5,-0.5) -- (2.5,2.5);
\end{scope}

% RIGHT picture (shifted)
\begin{scope}[shift={(8,0)}]
\fill[color=blue!10!white, draw=none] (0.4,0.4) -- (1.6,1.6) -- (1.3,2) -- (0,2) -- (0,0.7);
\draw[] (0.65,1.35) node {\textcolor{blue}{$C'_{23}$}};
\draw[thick,->] (0.5,0) -- (3,0) node[yshift=-10] {$\Re z_2$};
\draw[thick] (-1,2) node[xshift=-10] {$1$} -- (1.5,2);
\draw[thick,->] (0,0.5) -- (0,3) node[xshift=-20] {$\Re z_3$};
\draw[thick] (2,-1) node[yshift=-10] {$1$} -- (2,1.5);
\draw[thick] (0.3,0.3) -- (1.7,1.7);
\draw[thick] (1,-1) arc (0:90:2);
\draw[thick] (3,1) arc (-90:-180:2);
\end{scope}

% Arrow between them
\draw[->, thick] (4,1) -- (5.5,1);

\end{tikzpicture}


==> tikzRegular4.tex <==
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round] 
\draw[step=1cm, gray!25, dashed] (-7.2,-3.5) grid (7.8,3.5);

% axis 
\draw[black!90, line width=1pt,->] (0,-3) -- (0,3);
\draw[black!90, line width=1pt,->] (-3,0) -- (3,0);
\node[black!80,above] at (0,3) {$\eta_2 \propto -u$};
\node[black!80,right] at (3,0) {$\eta_1 \propto -s$};

% boundaries of the regular regions
\draw[violet, line width=1.5pt] (-2.5,2.5) -- (2.5,-2.5);
\node[violet,left] at (-2.5,2.5) {$\eta_1+\eta_2=0$};
\draw[violet, line width=1.5pt] (-2.5,0) -- (2.5,0);
\node[violet,below] at (2,0) {$\eta_2=0$};
\draw[violet, line width=1.5pt] (0,-2.5) -- (0,2.5);
\node[violet,right] at (0,2.3) {$\eta_1=0$};

%labels of the regions
\node[black] at (1.2,1.2) {$\Delta_1$};
\node[black] at (-0.8,1.8) {$\Delta_2$};
\node[black] at (-2,1) {$\Delta_3$};
\node[black] at (-1.2,-1.2) {$\Delta_4$};
\node[black] at (0.8,-1.8) {$\Delta_5$};
\node[black] at (2,-1) {$\Delta_6$};

%Gamma functions and phases
\node[black, right] at (1.3,1.7) {$F_1(s,u) \sim \sqrt{2\pi \frac{su}{t}} (-1)^{-s-u} s^{-s} u^{-u} t^{-t}$};
\node[black, left] at (-2.5,1.7) {$F_3(s,u) \sim F_1(s,u) P_{13}(s,u)$};
\node[black, left] at (-2.5,1) {$P_{13}(s,u) = (-1)^{-s-t} \frac{\sin(\pi t)}{\sin(\pi s)}$};

%arrow from a domain to the other
\node (A) at (1,1.2) {};
\node (B) at (-2,1.1) {};

\draw[blue, line width=1pt,->] (A) to[bend right=70] (B);

\end{tikzpicture}
